Key4hep: Progress Report on Integrations

Detector studies for future experiments rely on advanced software tools to estimate performance and optimize their design and technology choices. The Key4hep project provides a flexible turnkey solution for the full experiment life-cycle based on established community tools such as ROOT, Geant4, DD4hep, Gaudi, podio and spack. Members of the CEPC, CLIC, EIC, FCC, and ILC communities have joined to develop this framework and have merged, or are in the progress of merging, their respective software environments into the Key4hep stack. These proceedings will give an overview over the recent progress in the Key4hep project: covering the developments towards adaptation of state-of-the-art tools for simulation (DD4hep, Gaussino), track and calorimeter reconstruction (ACTS, CLUE), particle flow (PandoraPFA), analysis via RDataFrame, and visualization with Phoenix, as well as tools for testing and validation.

==> k4mw_inserter_v2.tex <==
\tikzset{
block/.style={
    draw, 
    rectangle, 
    minimum height=1.5cm, 
    minimum width=3cm, align=center
    }, 
    line/.style={->,>=latex'},
    layer/.style={rounded corners,draw=#1!50!black!50,fill=#1!80!black!10,align=center},
    layern/.style={draw=#1!30!black!30,fill=#1!30!black!10,align=center}
}
\begin{tikzpicture}[scale=0.9,transform shape]
\node[block, layer=white] (a1) {Prev.\\ algorithm\hspace*{20pt}};
\node[block, layern=green, rotate=-90, minimum height=1cm, minimum width=1.5cm, yshift=1.25cm] (a1out) {\footnotesize EDM4hep\\\footnotesize Output};


\node[block, layer=white, right=1cm of a1] (a2) {\hspace*{30pt}MarlinProcessorWrapper\hspace*{30pt}};
\node[block, layern=green, rotate=-90, minimum height=1cm, minimum width=1.5cm, yshift=3cm] (a2in) {\footnotesize LCIO\\\footnotesize Input};
\node[block, layern=green, rotate=-90, minimum height=1cm, minimum width=1.5cm, yshift=8.25cm] (a2out) {\footnotesize LCIO\\\footnotesize Output};

\node[block, layer=white, right=1cm of a2] (a3) {\hspace*{20pt}Next alg.\\\hspace*{20pt}e.g. ACTS};
\node[block, layern=green , rotate=-90, minimum height=1cm, minimum width=1.5cm, yshift=10cm] (a3in) {\footnotesize EDM4hep\\\footnotesize Input};

%\node[block, layer=blue, below=1cm of a1, xshift=-0.5cm] (d1) {EDM4hep\\ data};
\node[block, layer=red, below=1cm of a1, xshift=2.0cm] (c1) {EDM4hep2LCIO\\ converter};

%\node[block, layer=blue, below=1cm of a3, xshift=-3.5cm] (d2) {LCIO\\ data};
\node[block, layer=red, below=1cm of a3, xshift=-1.8cm] (c2) {LCIO2EDM4hep\\ converter};

\draw[dashed] (a1out.north) -- (a2in.south);
\draw[dashed] (a2out.north) -- (a3in.south);

% \draw (0,0) .. controls (0,4) and (4,0) .. (4,4);

% \draw[step=1cm,gray,very thin] (0,-1) grid (13,1);

\path[->, bend right, out=0, in=270] (a1out.east) edge (c1.west);
%\draw[line] (d1.east) -- (c1.west);
\path[->, bend left, out=270, in=180] (c1.east) edge (a2in.east);

\path[->, bend right, out=0, in=270] (a2out.east) edge (c2.west);
%\draw[line] (d2.east) -- (c2.west);
\path[->, bend left, out=270, in=180] (c2.east) edge (a3in.east);

\end{tikzpicture}

==> simflow.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
  \Large
  % main blocks
  \node[draw, rectangle, minimum height=6cm, minimum width=4cm, align=center, layer=white, xshift=0cm] (a1) {};
  \node[draw, rectangle, minimum height=6cm, minimum width=8cm, align=center, layer=white, xshift=7cm] (a2) {};
  \node[draw, rectangle, minimum height=6cm, minimum width=4cm, align=center, layer=white, xshift=14cm] (a3) {};

  % first column
  \node[draw, rectangle, minimum height=2cm, minimum width=3cm, align=center, layer=green, yshift= 1.5cm] (a1s1) {MCGenerator\\Output Files};
  \node[draw, rectangle, minimum height=2cm, minimum width=3cm, align=center, layer=green, yshift=-0.0cm] (a1s2) {Particle Gun};
  \node[draw, rectangle, minimum height=2cm, minimum width=3cm, align=center, layer=green, yshift=-1.5cm] (a1s3)
  {Generators\\(k4Gen)};
  % \node<3>  [draw, rectangle, minimum height=2cm, minimum width=3cm, align=center, layer=green, yshift=-2cm] (a1s1) {k4Gen};

  % second column
  \node[draw, rectangle, minimum height=2cm, minimum width=3cm, align=center, layer=green, xshift=5cm, yshift= 1.5cm] (a2s1) {Full Simulation\\\small ddsim, k4SimGeant4\\\small Gaussino};
  \node[draw, rectangle, minimum height=2cm, minimum width=3cm, align=center, layer=green, xshift=9cm, yshift= 1.5cm] (a2r1) {Reconstruction};
  \node[draw, rectangle, minimum height=2cm, minimum width=5cm, align=center, layer=green, xshift=7cm, yshift=-1.5cm] (a2s2) {Parametrized Simulation\\\small (k4Sim)Delphes};

  % third column
  \node[draw, rectangle, minimum height=5cm, minimum width=3cm, align=center, layer=green, xshift=14cm, yshift=0cm] (a3s1) {Analysis};

  % from first to second column
  \draw[linew] (a1s1.east) .. controls (2.5,1.5) .. (a2s1.west) ;
  \draw[linew] (a1s2.east) .. controls (2.5,1.5) .. (a2s1.west) ;
  \draw[linew] (a1s3.east) .. controls (2.5,1.5) .. (a2s1.west) ;
  \draw[linew] (a1s1.east) .. controls (2.5,-1.5) .. (a2s2.west) ;
  \draw[linew] (a1s2.east) .. controls (2.5,-1.5) .. (a2s2.west) ;
  \draw[linew] (a1s3.east) .. controls (2.5,-1.5) .. (a2s2.west) ;

  % inside second column from full sim to reco
  \draw[linew] (a2s1.east) -- (a2r1.west);

  % from second to third column
  \draw[linew] (a2r1.east) .. controls (11.5,  1.5) .. (a3s1.west);
  \draw[linew] (a2s2.east) .. controls (11.5, -1.5) .. (a3s1.west);

  % middle dashed
  \draw[dashed] (a1.east) -- (a2.west);
  \draw[dashed] (a2.east) -- (a3.west);

\end{tikzpicture}

